On discrete symmetries of robotics systems: A group-theoretic and data-driven analysis

We present a comprehensive study on discrete morphological symmetries of dynamical systems, which are commonly observed in biological and artificial locomoting systems, such as legged, swimming, and flying animals/robots/virtual characters. These symmetries arise from the presence of one or more planes/axis of symmetry in the system's morphology, resulting in harmonious duplication and distribution of body parts. Significantly, we characterize how morphological symmetries extend to symmetries in the system's dynamics, optimal control policies, and in all proprioceptive and exteroceptive measurements related to the system's dynamics evolution. In the context of data-driven methods, symmetry represents an inductive bias that justifies the use of data augmentation or symmetric function approximators. To tackle this, we present a theoretical and practical framework for identifying the system's morphological symmetry group $\G$ and characterizing the symmetries in proprioceptive and exteroceptive data measurements. We then exploit these symmetries using data augmentation and $\G$-equivariant neural networks. Our experiments on both synthetic and real-world applications provide empirical evidence of the advantageous outcomes resulting from the exploitation of these symmetries, including improved sample efficiency, enhanced generalization, and reduction of trainable parameters.

==> images/body_symmetry.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,344); %set diagram left start at 0, and has height of 344

%Shape: Rectangle [id:dp6457581227008931] 
\draw  [draw opacity=0][fill={rgb, 255:red, 133; green, 125; blue, 125 }  ,fill opacity=0.07 ] (20,109.9) -- (517,109.9) -- (517,225.16) -- (20,225.16) -- cycle ;
%Shape: Polygon Curved [id:ds6738735306282357] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.31 ][line width=0.75]  (53.67,56.79) .. controls (51.63,40.25) and (36.62,15.63) .. (53.62,4.93) .. controls (68.44,-4.4) and (82.94,13.04) .. (95.08,23.44) .. controls (96.86,24.97) and (98.6,26.35) .. (100.28,27.46) .. controls (113.35,36.17) and (140.32,64.19) .. (103.48,86.93) .. controls (66.63,109.66) and (55.7,73.33) .. (53.67,56.79) -- cycle ;
%Shape: Ellipse [id:dp4970380757869509] 
\draw   (80.67,52.75) .. controls (80.13,51.86) and (80.4,50.69) .. (81.27,50.14) .. controls (82.15,49.59) and (83.3,49.86) .. (83.85,50.75) .. controls (84.39,51.64) and (84.12,52.8) .. (83.25,53.35) .. controls (82.37,53.91) and (81.22,53.63) .. (80.67,52.75) -- cycle ;
%Straight Lines [id:da9241325452246739] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (53.62,4.71) -- (103.48,86.7) ;
%Straight Lines [id:da9753727696455486] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (109.19,34.94) -- (56.2,68.28) ;
%Straight Lines [id:da33510479203348675] 
\draw    (81.27,50.14) -- (74.61,39.29) ;
\draw [shift={(73.04,36.74)}, rotate = 58.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da716136161502828] 
\draw    (83.85,50.75) -- (93.32,44.82) ;
\draw [shift={(95.86,43.23)}, rotate = 147.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp12530041930427405] 
\draw   (36.28,96.74) .. controls (36.27,95.57) and (37.16,94.61) .. (38.26,94.6) .. controls (39.36,94.59) and (40.26,95.54) .. (40.26,96.71) .. controls (40.27,97.89) and (39.39,98.85) .. (38.29,98.86) .. controls (37.18,98.87) and (36.29,97.92) .. (36.28,96.74) -- cycle ;
%Straight Lines [id:da8681431148985777] 
\draw    (38.26,94.6) -- (38.16,79.8) ;
\draw [shift={(38.14,76.8)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9089113277418873] 
\draw    (40.26,96.71) -- (52.73,96.61) ;
\draw [shift={(55.73,96.59)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds7201682216839529] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.31 ][line width=0.75]  (63.16,263.65) .. controls (76.41,253.76) and (90.28,228.45) .. (107.82,238.22) .. controls (123.11,246.74) and (115.18,268.07) .. (112.16,283.86) .. controls (111.72,286.19) and (111.38,288.4) .. (111.24,290.42) .. controls (110.14,306.22) and (99.2,343.74) .. (61.57,322.36) .. controls (23.95,300.98) and (49.9,273.54) .. (63.16,263.65) -- cycle ;
%Shape: Ellipse [id:dp09384723087202751] 
\draw   (79.86,285.5) .. controls (80.36,284.59) and (81.49,284.26) .. (82.4,284.76) .. controls (83.3,285.26) and (83.63,286.41) .. (83.13,287.33) .. controls (82.64,288.24) and (81.5,288.57) .. (80.6,288.07) .. controls (79.69,287.57) and (79.36,286.42) .. (79.86,285.5) -- cycle ;
%Straight Lines [id:da2715596829400244] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (108.01,238.11) -- (61.77,322.25) ;
%Straight Lines [id:da5489340529052275] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (109.16,301.95) -- (54.5,271.51) ;
%Straight Lines [id:da008191133031032471] 
\draw    (82.4,284.76) -- (88.48,273.56) ;
\draw [shift={(89.92,270.93)}, rotate = 118.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da884588976961687] 
\draw    (83.13,287.33) -- (92.88,292.78) ;
\draw [shift={(95.5,294.25)}, rotate = 209.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp3031852592714772] 
\draw   (123.83,330.7) .. controls (123.82,329.53) and (124.71,328.57) .. (125.81,328.56) .. controls (126.91,328.55) and (127.81,329.5) .. (127.81,330.67) .. controls (127.82,331.85) and (126.94,332.81) .. (125.84,332.82) .. controls (124.74,332.83) and (123.84,331.88) .. (123.83,330.7) -- cycle ;
%Straight Lines [id:da22844669529207162] 
\draw    (125.81,328.56) -- (125.71,313.76) ;
\draw [shift={(125.69,310.76)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da14712808212357276] 
\draw    (127.81,330.67) -- (140.28,330.57) ;
\draw [shift={(143.28,330.55)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds30459320719959737] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.31 ][line width=0.75]  (64.74,143.68) .. controls (77.99,133.79) and (91.86,108.48) .. (109.4,118.25) .. controls (124.69,126.76) and (116.76,148.1) .. (113.75,163.89) .. controls (113.3,166.22) and (112.96,168.43) .. (112.82,170.45) .. controls (111.72,186.25) and (100.78,223.77) .. (63.15,202.39) .. controls (25.53,181) and (51.48,153.57) .. (64.74,143.68) -- cycle ;
%Shape: Ellipse [id:dp9569473439252477] 
\draw   (81.44,165.83) .. controls (81.94,164.92) and (83.07,164.58) .. (83.98,165.09) .. controls (84.88,165.59) and (85.21,166.74) .. (84.71,167.65) .. controls (84.22,168.57) and (83.08,168.9) .. (82.18,168.4) .. controls (81.27,167.89) and (80.94,166.74) .. (81.44,165.83) -- cycle ;
%Straight Lines [id:da6668110758404758] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (109.59,118.14) -- (63.35,202.28) ;
%Straight Lines [id:da8524158955355823] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (110.74,182.27) -- (56.08,151.83) ;
%Straight Lines [id:da897481023719255] 
\draw    (83.98,165.08) -- (90.06,153.89) ;
\draw [shift={(91.5,151.25)}, rotate = 118.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9867553421890095] 
\draw    (81.44,165.83) -- (71.66,160.4) ;
\draw [shift={(69.04,158.94)}, rotate = 29.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp6104494055425762] 
\draw   (124.74,211.12) .. controls (124.73,209.94) and (125.61,208.98) .. (126.71,208.97) .. controls (127.82,208.96) and (128.71,209.91) .. (128.72,211.09) .. controls (128.73,212.26) and (127.84,213.23) .. (126.74,213.23) .. controls (125.64,213.24) and (124.74,212.3) .. (124.74,211.12) -- cycle ;
%Straight Lines [id:da3718655548519031] 
\draw    (126.71,208.97) -- (126.62,194.18) ;
\draw [shift={(126.6,191.18)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da02059356640850396] 
\draw    (124.74,211.12) -- (109.67,211.07) ;
\draw [shift={(106.67,211.06)}, rotate = 0.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da27287189053281613] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (82.68,50.75) -- (107.9,12.58) ;
\draw [shift={(109,10.91)}, rotate = 123.45] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da8708172445897293] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (96.67,15.29) .. controls (97.4,20.63) and (104.29,24.03) .. (107.42,23.62) ;
%Shape: Triangle [id:dp5297701139569263] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (110.71,22.81) -- (107.44,25.45) -- (106.75,21.52) -- cycle ;

%Shape: Polygon Curved [id:ds9808954094508517] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.31 ][line width=0.75]  (189.83,57.94) .. controls (187.79,41.4) and (172.78,16.78) .. (189.78,6.08) .. controls (204.6,-3.24) and (219.1,14.2) .. (231.24,24.59) .. controls (233.02,26.12) and (234.76,27.5) .. (236.44,28.62) .. controls (249.51,37.32) and (276.48,65.34) .. (239.64,88.08) .. controls (202.8,110.82) and (191.86,74.48) .. (189.83,57.94) -- cycle ;
%Shape: Ellipse [id:dp36341313256318863] 
\draw   (216.84,53.9) .. controls (216.29,53.01) and (216.56,51.85) .. (217.44,51.3) .. controls (218.31,50.75) and (219.46,51.02) .. (220.01,51.9) .. controls (220.55,52.79) and (220.28,53.96) .. (219.41,54.51) .. controls (218.53,55.06) and (217.38,54.79) .. (216.84,53.9) -- cycle ;
%Straight Lines [id:da802218838095232] 
\draw    (217.44,51.3) -- (210.77,40.45) ;
\draw [shift={(209.2,37.89)}, rotate = 58.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5630216250754412] 
\draw    (220.01,51.9) -- (229.48,45.97) ;
\draw [shift={(232.03,44.38)}, rotate = 147.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp4861269151131682] 
\draw   (172.44,97.9) .. controls (172.43,96.72) and (173.32,95.76) .. (174.42,95.75) .. controls (175.52,95.74) and (176.42,96.69) .. (176.42,97.87) .. controls (176.43,99.04) and (175.55,100) .. (174.45,100.01) .. controls (173.35,100.02) and (172.45,99.07) .. (172.44,97.9) -- cycle ;
%Straight Lines [id:da4946302859764147] 
\draw    (174.42,95.75) -- (174.32,80.96) ;
\draw [shift={(174.3,77.96)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7746692618866262] 
\draw    (176.42,97.87) -- (188.89,97.77) ;
\draw [shift={(191.89,97.74)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds13643248105256456] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.49 ] (175.78,19.25) .. controls (184.79,18.37) and (180.18,24.81) .. (184.13,36.38) .. controls (188.09,47.94) and (189.84,51.5) .. (179.74,40.6) .. controls (169.63,29.71) and (166.78,20.14) .. (175.78,19.25) -- cycle ;
%Straight Lines [id:da035806408893088726] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (181.71,22.37) -- (250.92,78.84) ;
%Straight Lines [id:da6925583605410723] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (237.3,29.93) -- (196.65,80.62) ;
%Shape: Polygon Curved [id:ds05981954522044641] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.31 ][line width=0.75]  (199.32,263.86) .. controls (212.57,253.97) and (226.44,228.67) .. (243.98,238.43) .. controls (259.27,246.95) and (251.34,268.28) .. (248.33,284.08) .. controls (247.88,286.4) and (247.54,288.61) .. (247.4,290.64) .. controls (246.3,306.43) and (235.36,343.95) .. (197.74,322.57) .. controls (160.11,301.19) and (186.06,273.75) .. (199.32,263.86) -- cycle ;
%Shape: Ellipse [id:dp23697596913915442] 
\draw   (216.02,285.72) .. controls (216.52,284.8) and (217.66,284.47) .. (218.56,284.97) .. controls (219.46,285.47) and (219.79,286.62) .. (219.3,287.54) .. controls (218.8,288.45) and (217.66,288.79) .. (216.76,288.28) .. controls (215.85,287.78) and (215.53,286.63) .. (216.02,285.72) -- cycle ;
%Straight Lines [id:da5083864611700395] 
\draw    (218.56,284.97) -- (224.65,273.78) ;
\draw [shift={(226.08,271.14)}, rotate = 118.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1442934234402129] 
\draw    (219.3,287.54) -- (229.04,293) ;
\draw [shift={(231.66,294.46)}, rotate = 209.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds7321388859869826] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.49 ] (225.78,232.53) .. controls (230.95,240.04) and (223.14,239.13) .. (215.11,248.28) .. controls (207.09,257.43) and (204.88,260.72) .. (209.32,246.47) .. controls (213.76,232.21) and (220.6,225.01) .. (225.78,232.53) -- cycle ;
%Straight Lines [id:da14126094975835635] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (226,239.28) -- (211.22,328.01) ;
%Straight Lines [id:da5897020146696899] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (246.69,292.04) -- (183.12,280.99) ;
%Shape: Ellipse [id:dp31356510675249494] 
\draw   (259.99,330.92) .. controls (259.98,329.74) and (260.87,328.78) .. (261.97,328.77) .. controls (263.07,328.76) and (263.97,329.71) .. (263.98,330.89) .. controls (263.98,332.06) and (263.1,333.02) .. (262,333.03) .. controls (260.9,333.04) and (260,332.09) .. (259.99,330.92) -- cycle ;
%Straight Lines [id:da41238913171352576] 
\draw    (261.97,328.77) -- (261.87,313.97) ;
\draw [shift={(261.85,310.97)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9303678087800429] 
\draw    (263.98,330.89) -- (276.45,330.79) ;
\draw [shift={(279.45,330.76)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds855057521424097] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.31 ][line width=0.75]  (199.63,144.83) .. controls (212.89,134.94) and (226.75,109.64) .. (244.29,119.4) .. controls (259.58,127.92) and (251.66,149.25) .. (248.64,165.05) .. controls (248.2,167.37) and (247.86,169.58) .. (247.72,171.61) .. controls (246.62,187.4) and (235.68,224.92) .. (198.05,203.54) .. controls (160.43,182.16) and (186.38,154.72) .. (199.63,144.83) -- cycle ;
%Shape: Ellipse [id:dp6855114231369615] 
\draw   (216.34,166.98) .. controls (216.84,166.07) and (217.97,165.74) .. (218.88,166.24) .. controls (219.78,166.74) and (220.11,167.89) .. (219.61,168.81) .. controls (219.11,169.72) and (217.98,170.05) .. (217.07,169.55) .. controls (216.17,169.05) and (215.84,167.9) .. (216.34,166.98) -- cycle ;
%Straight Lines [id:da0597853192337261] 
\draw    (218.88,166.24) -- (224.96,155.04) ;
\draw [shift={(226.4,152.41)}, rotate = 118.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9766064579939147] 
\draw    (216.34,166.98) -- (206.56,161.55) ;
\draw [shift={(203.93,160.1)}, rotate = 29.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp8632922360197064] 
\draw   (261.63,212.27) .. controls (261.63,211.1) and (262.51,210.13) .. (263.61,210.13) .. controls (264.71,210.12) and (265.61,211.06) .. (265.62,212.24) .. controls (265.63,213.42) and (264.74,214.38) .. (263.64,214.39) .. controls (262.54,214.4) and (261.64,213.45) .. (261.63,212.27) -- cycle ;
%Straight Lines [id:da937415574197509] 
\draw    (263.61,210.13) -- (263.51,195.33) ;
\draw [shift={(263.49,192.33)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2010908133823257] 
\draw    (261.63,212.27) -- (246.57,212.22) ;
\draw [shift={(243.57,212.22)}, rotate = 0.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds22744487539144176] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.49 ] (259.64,131.94) .. controls (268.83,132.5) and (266.43,141.72) .. (257.01,153.4) .. controls (247.58,165.07) and (249.49,160.58) .. (252.06,149.53) .. controls (254.62,138.49) and (250.45,131.38) .. (259.64,131.94) -- cycle ;
%Straight Lines [id:da9031768955573989] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (253.57,136.15) -- (186.99,195.76) ;
%Straight Lines [id:da7213721748648565] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (241.34,194.66) -- (208.46,157.59) -- (198.41,145.87) ;
%Shape: Polygon Curved [id:ds28953818721334357] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.31 ][line width=0.75]  (333.93,57.74) .. controls (331.9,41.2) and (316.89,16.58) .. (333.89,5.88) .. controls (348.71,-3.44) and (363.21,13.99) .. (375.35,24.39) .. controls (377.13,25.92) and (378.87,27.3) .. (380.55,28.41) .. controls (393.62,37.12) and (420.59,65.14) .. (383.75,87.88) .. controls (346.9,110.61) and (335.97,74.28) .. (333.93,57.74) -- cycle ;
%Shape: Ellipse [id:dp031079287061583027] 
\draw   (360.94,53.7) .. controls (360.4,52.81) and (360.67,51.65) .. (361.54,51.09) .. controls (362.42,50.54) and (363.57,50.82) .. (364.12,51.7) .. controls (364.66,52.59) and (364.39,53.75) .. (363.52,54.3) .. controls (362.64,54.86) and (361.49,54.58) .. (360.94,53.7) -- cycle ;
%Straight Lines [id:da5752916180891394] 
\draw    (361.54,51.09) -- (354.88,40.24) ;
\draw [shift={(353.31,37.69)}, rotate = 58.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8991982278004171] 
\draw    (364.12,51.7) -- (373.59,45.77) ;
\draw [shift={(376.13,44.18)}, rotate = 147.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp10212665019815148] 
\draw   (415.15,97.7) .. controls (415.14,96.52) and (416.03,95.56) .. (417.13,95.55) .. controls (418.23,95.54) and (419.13,96.49) .. (419.13,97.66) .. controls (419.14,98.84) and (418.26,99.8) .. (417.16,99.81) .. controls (416.06,99.82) and (415.16,98.87) .. (415.15,97.7) -- cycle ;
%Straight Lines [id:da4948239935212455] 
\draw    (417.13,95.55) -- (417.03,80.75) ;
\draw [shift={(417.01,77.75)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da12555268624461058] 
\draw    (419.13,97.66) -- (431.6,97.57) ;
\draw [shift={(434.6,97.54)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds6345868096625027] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.49 ] (319.89,19.05) .. controls (328.9,18.16) and (324.29,24.61) .. (328.24,36.17) .. controls (332.19,47.74) and (333.95,51.29) .. (323.85,40.4) .. controls (313.74,29.5) and (310.88,19.94) .. (319.89,19.05) -- cycle ;
%Straight Lines [id:da8514714667875776] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (325.82,22.17) -- (395.03,78.64) ;
%Straight Lines [id:da6767532633125559] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (381.41,29.73) -- (340.76,80.42) ;
%Shape: Polygon Curved [id:ds3723729133349172] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.63 ][line width=0.75]  (508.22,58.61) .. controls (504.72,42.22) and (511.32,14.19) .. (491,9.16) .. controls (473.29,4.78) and (464.8,25.81) .. (456.3,39.4) .. controls (455.05,41.4) and (453.79,43.25) .. (452.51,44.82) .. controls (442.53,57.09) and (425.27,92) .. (469.16,102.48) .. controls (513.04,112.95) and (511.73,74.99) .. (508.22,58.61) -- cycle ;
%Shape: Ellipse [id:dp6773733306925429] 
\draw   (480.25,62.96) .. controls (480.49,61.95) and (479.84,60.92) .. (478.79,60.66) .. controls (477.75,60.41) and (476.7,61.01) .. (476.46,62.03) .. controls (476.22,63.04) and (476.87,64.07) .. (477.92,64.32) .. controls (478.96,64.58) and (480.01,63.97) .. (480.25,62.96) -- cycle ;
%Straight Lines [id:da37277670825585596] 
\draw    (478.79,60.66) -- (481.75,48.3) ;
\draw [shift={(482.45,45.38)}, rotate = 103.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9103547460606962] 
\draw    (480.25,62.96) -- (491.8,65.79) ;
\draw [shift={(494.71,66.51)}, rotate = 193.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds14145643372727967] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.8 ] (509.18,17.46) .. controls (500.01,19.35) and (506.7,24.09) .. (506.65,36.32) .. controls (506.61,48.54) and (506.06,52.47) .. (512.39,39.01) .. controls (518.73,25.55) and (518.36,15.57) .. (509.18,17.46) -- cycle ;
%Straight Lines [id:da8174246682204378] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (504.37,22.23) -- (454.96,97.1) ;
%Straight Lines [id:da921478404930409] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (452.1,46.33) -- (509.04,82.3) ;
%Straight Lines [id:da03503265340128103] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (476.05,62.17) -- (517.08,50.27) ;
\draw [shift={(519,49.71)}, rotate = 163.82] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da4088232634368736] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (500.06,48.22) .. controls (497.74,53.11) and (501.62,59.72) .. (504.45,61.09) ;
%Shape: Triangle [id:dp9359973009828044] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (507.64,62.19) -- (503.47,62.64) -- (505.04,58.95) -- cycle ;

%Shape: Ellipse [id:dp8463066235241417] 
\draw   (414.8,213.53) .. controls (414.8,212.35) and (415.68,211.39) .. (416.78,211.38) .. controls (417.88,211.37) and (418.78,212.32) .. (418.79,213.5) .. controls (418.8,214.67) and (417.91,215.63) .. (416.81,215.64) .. controls (415.71,215.65) and (414.81,214.7) .. (414.8,213.53) -- cycle ;
%Straight Lines [id:da9018466752602396] 
\draw    (416.78,211.38) -- (416.68,196.59) ;
\draw [shift={(416.66,193.59)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9737814400309897] 
\draw    (414.8,213.53) -- (399.74,213.48) ;
\draw [shift={(396.74,213.47)}, rotate = 0.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds6175672159574552] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.63 ][line width=0.75]  (497.19,287.51) .. controls (499.2,270.97) and (514.04,246.35) .. (497.24,235.65) .. controls (482.59,226.32) and (468.26,243.76) .. (456.28,254.15) .. controls (454.51,255.69) and (452.8,257.06) .. (451.14,258.18) .. controls (438.22,266.89) and (411.57,294.91) .. (447.98,317.64) .. controls (484.38,340.38) and (495.18,304.05) .. (497.19,287.51) -- cycle ;
%Shape: Ellipse [id:dp45195415560767205] 
\draw   (470.5,283.46) .. controls (471.04,282.58) and (470.78,281.41) .. (469.91,280.86) .. controls (469.05,280.31) and (467.91,280.58) .. (467.37,281.47) .. controls (466.83,282.36) and (467.1,283.52) .. (467.96,284.07) .. controls (468.83,284.62) and (469.97,284.35) .. (470.5,283.46) -- cycle ;
%Straight Lines [id:da4138243814735827] 
\draw    (469.91,280.86) -- (476.49,270.02) ;
\draw [shift={(478.05,267.45)}, rotate = 121.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da28765384288364904] 
\draw    (470.5,283.46) -- (481.8,289.64) ;
\draw [shift={(484.43,291.08)}, rotate = 208.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds48986033965166453] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.8 ] (511.07,248.82) .. controls (502.17,247.93) and (506.73,254.38) .. (502.82,265.94) .. controls (498.91,277.5) and (497.18,281.06) .. (507.16,270.17) .. controls (517.15,259.27) and (519.97,249.71) .. (511.07,248.82) -- cycle ;
%Straight Lines [id:da2433944989676493] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (505.21,251.93) -- (436.83,308.41) ;
%Straight Lines [id:da2979219031637623] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (450.29,259.49) -- (490.45,310.19) ;
%Shape: Polygon Curved [id:ds06512395711240426] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.31 ][line width=0.75]  (324.98,288.37) .. controls (328.45,271.99) and (321.92,243.96) .. (342,238.93) .. controls (359.5,234.54) and (367.89,255.57) .. (376.29,269.17) .. controls (377.53,271.17) and (378.76,273.01) .. (380.03,274.59) .. controls (389.9,286.86) and (406.94,321.77) .. (363.58,332.24) .. controls (320.22,342.71) and (321.52,304.76) .. (324.98,288.37) -- cycle ;
%Shape: Ellipse [id:dp48357593546415956] 
\draw   (352.62,292.73) .. controls (352.38,291.72) and (353.03,290.69) .. (354.06,290.43) .. controls (355.1,290.17) and (356.13,290.78) .. (356.37,291.79) .. controls (356.61,292.8) and (355.96,293.83) .. (354.93,294.09) .. controls (353.89,294.35) and (352.86,293.74) .. (352.62,292.73) -- cycle ;
%Straight Lines [id:da4023058477867416] 
\draw    (354.06,290.43) -- (351.14,278.07) ;
\draw [shift={(350.45,275.15)}, rotate = 76.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8619748063434467] 
\draw    (356.37,291.79) -- (367.64,289) ;
\draw [shift={(370.55,288.27)}, rotate = 166.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds4452472681514412] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.49 ] (324.03,247.23) .. controls (333.1,249.12) and (326.48,253.86) .. (326.53,266.09) .. controls (326.58,278.31) and (327.12,282.23) .. (320.86,268.78) .. controls (314.6,255.32) and (314.97,245.34) .. (324.03,247.23) -- cycle ;
%Straight Lines [id:da5550285742062107] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (328.79,252) -- (377.61,326.87) ;
%Straight Lines [id:da19020102143371953] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (380.44,276.1) -- (324.17,312.07) ;
%Shape: Ellipse [id:dp05703932893448016] 
\draw   (414.52,326.52) .. controls (414.51,325.34) and (415.39,324.38) .. (416.5,324.37) .. controls (417.6,324.37) and (418.49,325.31) .. (418.5,326.49) .. controls (418.51,327.67) and (417.62,328.63) .. (416.52,328.64) .. controls (415.42,328.64) and (414.52,327.7) .. (414.52,326.52) -- cycle ;
%Straight Lines [id:da9435934523756917] 
\draw    (416.5,324.37) -- (416.4,309.58) ;
\draw [shift={(416.38,306.58)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da583631684301362] 
\draw    (418.5,326.49) -- (430.97,326.39) ;
\draw [shift={(433.97,326.37)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp646231802832478] 
\draw   (0,161.3) .. controls (0,159.2) and (1.7,157.5) .. (3.8,157.5) -- (15.2,157.5) .. controls (17.3,157.5) and (19,159.2) .. (19,161.3) -- (19,176.46) .. controls (19,178.56) and (17.3,180.26) .. (15.2,180.26) -- (3.8,180.26) .. controls (1.7,180.26) and (0,178.56) .. (0,176.46) -- cycle ;
%Rounded Rect [id:dp3121383715358099] 
\draw   (0,271.3) .. controls (0,269.2) and (1.7,267.5) .. (3.8,267.5) -- (15.2,267.5) .. controls (17.3,267.5) and (19,269.2) .. (19,271.3) -- (19,286.46) .. controls (19,288.56) and (17.3,290.26) .. (15.2,290.26) -- (3.8,290.26) .. controls (1.7,290.26) and (0,288.56) .. (0,286.46) -- cycle ;
%Rounded Rect [id:dp31232665470258536] 
\draw   (1,51.3) .. controls (1,49.2) and (2.7,47.5) .. (4.8,47.5) -- (16.2,47.5) .. controls (18.3,47.5) and (20,49.2) .. (20,51.3) -- (20,66.46) .. controls (20,68.56) and (18.3,70.26) .. (16.2,70.26) -- (4.8,70.26) .. controls (2.7,70.26) and (1,68.56) .. (1,66.46) -- cycle ;
%Straight Lines [id:da8981100484620148] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.43 ]   (150,-0.24) -- (150,343.76) ;
%Straight Lines [id:da02286481071209434] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.43 ]   (298,0.49) -- (298,344.49) ;
%Straight Lines [id:da18092266900235] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.43 ]   (20,109.5) -- (517,109.5) ;
%Straight Lines [id:da28946310543809295] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.43 ]   (20,224.76) -- (517,224.76) ;
%Curve Lines [id:da5582454599256956] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (240.96,306.74) .. controls (235.88,304.9) and (229.56,309.37) .. (228.42,312.31) ;
%Shape: Triangle [id:dp6178813899823983] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (227.56,315.57) -- (226.79,311.48) -- (230.6,312.69) -- cycle ;

%Straight Lines [id:da9583232859952457] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (218.68,51.17) -- (243.9,13) ;
\draw [shift={(245,11.33)}, rotate = 123.45] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da7270867999468289] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (232.67,15.71) .. controls (233.4,21.05) and (240.29,24.45) .. (243.42,24.04) ;
%Shape: Triangle [id:dp9659780828031452] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (246.71,23.23) -- (243.44,25.87) -- (242.75,21.94) -- cycle ;

%Straight Lines [id:da5818075970491912] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (363.68,51.17) -- (388.9,13) ;
\draw [shift={(390,11.33)}, rotate = 123.45] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da019344994468304177] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (377.67,15.71) .. controls (378.4,21.05) and (385.29,24.45) .. (388.42,24.04) ;
%Shape: Triangle [id:dp21374335188813376] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (391.71,23.23) -- (388.44,25.87) -- (387.75,21.94) -- cycle ;

%Shape: Polygon Curved [id:ds11993008421143014] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.31 ][line width=0.75]  (495.35,173.74) .. controls (497.26,157.2) and (511.34,132.58) .. (495.39,121.88) .. controls (481.5,112.56) and (467.9,129.99) .. (456.52,140.39) .. controls (454.85,141.92) and (453.22,143.3) .. (451.65,144.41) .. controls (439.39,153.12) and (414.1,181.14) .. (448.65,203.88) .. controls (483.19,226.61) and (493.45,190.28) .. (495.35,173.74) -- cycle ;
%Shape: Ellipse [id:dp5602396812618049] 
\draw   (470.03,169.7) .. controls (470.54,168.81) and (470.28,167.65) .. (469.46,167.09) .. controls (468.64,166.54) and (467.56,166.82) .. (467.05,167.7) .. controls (466.54,168.59) and (466.79,169.75) .. (467.61,170.31) .. controls (468.44,170.86) and (469.52,170.58) .. (470.03,169.7) -- cycle ;
%Straight Lines [id:da5860052145369112] 
\draw    (469.46,167.09) -- (475.69,156.29) ;
\draw [shift={(477.19,153.69)}, rotate = 119.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da604281844508632] 
\draw    (467.05,167.7) -- (458.28,161.84) ;
\draw [shift={(455.78,160.18)}, rotate = 33.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds7991879220280034] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.49 ] (508.52,135.05) .. controls (500.08,134.16) and (504.4,140.61) .. (500.69,152.17) .. controls (496.99,163.74) and (495.34,167.29) .. (504.81,156.4) .. controls (514.29,145.5) and (516.97,135.94) .. (508.52,135.05) -- cycle ;
%Straight Lines [id:da9693148491727066] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (502.96,138.17) -- (438.06,194.64) ;
%Straight Lines [id:da12371923547217123] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (450.84,145.73) -- (488.95,196.42) ;
%Shape: Polygon Curved [id:ds5709127735721173] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.63 ][line width=0.75]  (331.92,174.61) .. controls (335.21,158.22) and (329.02,130.19) .. (348.07,125.16) .. controls (364.68,120.78) and (372.64,141.81) .. (380.61,155.4) .. controls (381.78,157.4) and (382.96,159.25) .. (384.16,160.82) .. controls (393.52,173.09) and (409.7,208) .. (368.55,218.48) .. controls (327.4,228.95) and (328.63,190.99) .. (331.92,174.61) -- cycle ;
%Shape: Ellipse [id:dp8339933566959907] 
\draw   (358.15,178.96) .. controls (357.92,177.95) and (358.53,176.92) .. (359.52,176.66) .. controls (360.5,176.41) and (361.48,177.02) .. (361.7,178.03) .. controls (361.93,179.04) and (361.32,180.07) .. (360.34,180.32) .. controls (359.36,180.58) and (358.38,179.97) .. (358.15,178.96) -- cycle ;
%Straight Lines [id:da7983852083654785] 
\draw    (359.52,176.66) -- (356.75,164.31) ;
\draw [shift={(356.09,161.38)}, rotate = 77.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6868577851992799] 
\draw    (358.15,178.96) -- (347.49,181.75) ;
\draw [shift={(344.59,182.51)}, rotate = 345.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds06798832994638393] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.8 ] (331.02,133.46) .. controls (339.62,135.35) and (333.34,140.09) .. (333.39,152.32) .. controls (333.44,164.54) and (333.95,168.47) .. (328.01,155.01) .. controls (322.07,141.55) and (322.41,131.57) .. (331.02,133.46) -- cycle ;
%Straight Lines [id:da10220130002521155] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (335.53,138.23) -- (381.87,213.1) ;
%Straight Lines [id:da017402894436501004] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (384.55,162.33) -- (331.15,198.3) ;
%Straight Lines [id:da7273168137402961] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (362.09,178.17) -- (323.72,166.3) ;
\draw [shift={(321.81,165.71)}, rotate = 17.19] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da3834653428883288] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (339.57,164.22) .. controls (341.75,169.11) and (338.11,175.72) .. (335.46,177.09) ;
%Shape: Triangle [id:dp5177834405642292] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (332.47,178.19) -- (336.38,178.64) -- (334.9,174.95) -- cycle ;

%Straight Lines [id:da16847357783781947] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (467.46,167.17) -- (443.83,129.03) ;
\draw [shift={(442.78,127.33)}, rotate = 58.22] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da40710883501739126] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (454.34,131.71) .. controls (453.66,137.05) and (447.2,140.45) .. (444.26,140.04) ;
%Shape: Triangle [id:dp14641945086885855] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (441.18,139.23) -- (444.24,141.87) -- (444.89,137.94) -- cycle ;

%Straight Lines [id:da05403335314662572] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (353.09,291.17) -- (387.91,303.06) ;
\draw [shift={(389.8,303.71)}, rotate = 198.86] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da6969898554454581] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (81.62,164.79) -- (51.38,123.52) ;
\draw [shift={(50.2,121.91)}, rotate = 53.77] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da7918321107083335] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (64.55,127.14) .. controls (64.86,132.65) and (58.37,138.04) .. (55.04,138.56) ;
%Shape: Triangle [id:dp4851240980967346] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (51.46,138.71) -- (55.39,140.38) -- (55.32,136.28) -- cycle ;

%Straight Lines [id:da1303683690016706] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (219.41,288.05) -- (244.32,327.02) ;
\draw [shift={(245.4,328.71)}, rotate = 237.41] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da6652401531076211] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (218.62,167.79) -- (188.38,126.52) ;
\draw [shift={(187.2,124.91)}, rotate = 53.77] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da8195920793620661] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (201.55,130.14) .. controls (201.86,135.65) and (195.37,141.04) .. (192.04,141.56) ;
%Shape: Triangle [id:dp015082481267623571] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (188.46,141.71) -- (192.39,143.38) -- (192.32,139.28) -- cycle ;

%Curve Lines [id:da6141947084250152] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (103.96,309.52) .. controls (98.88,307.68) and (92.56,312.15) .. (91.42,315.09) ;
%Shape: Triangle [id:dp07236481250727178] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (90.56,318.35) -- (89.79,314.26) -- (93.6,315.48) -- cycle ;

%Straight Lines [id:da16739316536289395] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (82.41,288.84) -- (107.32,327.81) ;
\draw [shift={(108.4,329.49)}, rotate = 237.41] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da7738222110513022] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (491.16,303.51) .. controls (486.08,301.67) and (479.76,306.14) .. (478.62,309.07) ;
%Shape: Triangle [id:dp4769373092307072] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (477.76,312.34) -- (476.99,308.24) -- (480.8,309.46) -- cycle ;

%Straight Lines [id:da0659879059047439] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (470.41,283.42) -- (495.32,322.39) ;
\draw [shift={(496.4,324.08)}, rotate = 237.41] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da13513424368760996] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (381.17,292.66) .. controls (375.92,293.94) and (373.13,301.16) .. (373.8,304.24) ;
%Shape: Triangle [id:dp7122015902540275] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (374.88,307.43) -- (371.98,304.44) -- (375.83,303.35) -- cycle ;

%Straight Lines [id:da5758753592288419] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.19 ]   (265.22,212.21) -- (277.69,212.11) ;
\draw [shift={(280.69,212.09)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.19 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da15024919555753002] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.19 ]   (128.22,211.21) -- (140.69,211.11) ;
\draw [shift={(143.69,211.09)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.19 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da15984392012066606] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.19 ]   (418.22,213.21) -- (430.69,213.11) ;
\draw [shift={(433.69,213.09)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.19 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (4.06,161.85) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\overline{g}$};
% Text Node
\draw (128.07,333.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.75]  {$o$};
% Text Node
\draw (34.59,69.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (55.46,94.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (76.54,61.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.31]  {$p$};
% Text Node
\draw (38.76,99.81) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.75]  {$o$};
% Text Node
\draw (113.64,1.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathit{w}$};
% Text Node
\draw (143.01,328.05) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (122.14,302.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (78.49,297.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{g}$};
% Text Node
\draw (98.57,208.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{x}$};
% Text Node
\draw (122.34,181.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{y}$};
% Text Node
\draw (80.08,174.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{\overline{g}}$};
% Text Node
\draw (118.45,202.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.75]  {$\overline{o}$};
% Text Node
\draw (58.86,113.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$^{\overline{o}} w_{\overline{g}}$};
% Text Node
\draw (4.98,273.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$g$};
% Text Node
\draw (264.23,333.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.75]  {$o$};
% Text Node
\draw (170.75,70.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (191.62,95.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (217.59,61.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.31]  {$p$};
% Text Node
\draw (174.92,100.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.75]  {$o$};
% Text Node
\draw (279.17,328.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (258.3,302.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (216.25,297.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{g}$};
% Text Node
\draw (235.47,209.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{x}$};
% Text Node
\draw (259.24,182.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{y}$};
% Text Node
\draw (210.98,182.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{\overline{g}}$};
% Text Node
\draw (255.35,204.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.75]  {$\overline{o}$};
% Text Node
\draw (5.24,54.62) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$e$};
% Text Node
\draw (413.46,70.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (434.33,95.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (417.63,100.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.75]  {$o$};
% Text Node
\draw (388.63,210.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{x}$};
% Text Node
\draw (421.41,193.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{y}$};
% Text Node
\draw (409.41,205.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.75]  {$\overline{o}$};
% Text Node
\draw (412.82,298.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (433.69,323.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (417,329.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.75]  {$o$};
% Text Node
\draw (345.59,301.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{1}{}_{g}$};
% Text Node
\draw (360.7,63.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.31]  {$p_{1}$};
% Text Node
\draw (475.32,69.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.31]  {$p_{2}$};
% Text Node
\draw (460.31,293.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{2}{}_{g}$};
% Text Node
\draw (302.14,158.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$^{\overline{o}} w_{2\overline{g}}$};
% Text Node
\draw (416.92,123.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$^{\overline{o}} w_{1}{}_{\overline{g}}$};
% Text Node
\draw (393.72,288.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathit{w}_{1}{}_{\overline{g}}$};
% Text Node
\draw (505.89,320.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathit{w}_{2}{}_{\overline{g}}$};
% Text Node
\draw (94.2,327.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathit{w}_{\overline{g}}$};
% Text Node
\draw (523.03,42.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathit{w}_{2}$};
% Text Node
\draw (249.64,2.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathit{w}$};
% Text Node
\draw (394.64,2.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathit{w}$};
% Text Node
\draw (192.86,113.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$^{\overline{o}} w_{\overline{g}}$};
% Text Node
\draw (281.42,209.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.28 ]  {$x$};
% Text Node
\draw (138.02,202.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.28 ]  {$x$};
% Text Node
\draw (434.42,210.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.28 ]  {$x$};
% Text Node
\draw (236.7,329.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathit{w}_{\overline{g}}$};


\end{tikzpicture}


==> images/teaser.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% uncomment if require: \path (0,241); %set diagram left start at 0, and has height of 241
%Rounded Rect [id:dp6754247160188394] 
\draw  [draw opacity=0][fill={rgb, 255:red, 58; green, 148; blue, 151 }  ,fill opacity=0.17 ] (478,140.08) .. controls (478,137.97) and (479.71,136.26) .. (481.82,136.26) -- (564.29,136.26) .. controls (566.4,136.26) and (568.11,137.97) .. (568.11,140.08) -- (568.11,140.94) .. controls (568.11,143.05) and (566.4,144.76) .. (564.29,144.76) -- (481.82,144.76) .. controls (479.71,144.76) and (478,143.05) .. (478,140.94) -- cycle ;
%Rounded Rect [id:dp21302447246289558] 
\draw  [draw opacity=0][fill={rgb, 255:red, 58; green, 148; blue, 151 }  ,fill opacity=0.09 ] (434.8,46.23) .. controls (434.8,44.24) and (436.41,42.64) .. (438.39,42.64) -- (563.7,42.64) .. controls (565.68,42.64) and (567.29,44.24) .. (567.29,46.23) -- (567.29,195.77) .. controls (567.29,197.76) and (565.68,199.37) .. (563.7,199.37) -- (438.39,199.37) .. controls (436.41,199.37) and (434.8,197.76) .. (434.8,195.77) -- cycle ;
%Rounded Rect [id:dp20694348134488583] 
\draw  [draw opacity=0][fill={rgb, 255:red, 58; green, 148; blue, 151 }  ,fill opacity=0.17 ] (478.4,163.19) .. controls (478.4,160.65) and (480.46,158.59) .. (483,158.59) -- (563.51,158.59) .. controls (566.05,158.59) and (568.11,160.65) .. (568.11,163.19) -- (568.11,194.77) .. controls (568.11,197.31) and (566.05,199.37) .. (563.51,199.37) -- (483,199.37) .. controls (480.46,199.37) and (478.4,197.31) .. (478.4,194.77) -- cycle ;
%Rounded Rect [id:dp10218588713714238] 
\draw  [draw opacity=0][fill={rgb, 255:red, 58; green, 148; blue, 151 }  ,fill opacity=0.17 ] (478.4,61.69) .. controls (478.4,57.67) and (481.66,54.41) .. (485.68,54.41) -- (560.83,54.41) .. controls (564.85,54.41) and (568.11,57.67) .. (568.11,61.69) -- (568.11,111.72) .. controls (568.11,115.75) and (564.85,119.01) .. (560.83,119.01) -- (485.68,119.01) .. controls (481.66,119.01) and (478.4,115.75) .. (478.4,111.72) -- cycle ;
%Image [id:dp6212106082868263] 
\draw (310.33,129.05) node  {\includegraphics[width=178.42pt,height=170.61pt]{images/K4_solo_top_view.png}};
%Straight Lines [id:da9742994476911286] 
\draw [color={rgb, 255:red, 197; green, 35; blue, 35 }  ,draw opacity=0.27 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (271.5,127.45) -- (196.61,127.72) ;
%Straight Lines [id:da1687430021392453] 
\draw [color={rgb, 255:red, 53; green, 184; blue, 160 }  ,draw opacity=0.27 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (310.6,231.31) -- (310.6,166.3) ;
%Straight Lines [id:da8857146795400523] 
\draw [color={rgb, 255:red, 197; green, 35; blue, 35 }  ,draw opacity=0.27 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (426.8,127.45) -- (351.9,127.72) ;
%Straight Lines [id:da17390631373919874] 
\draw [color={rgb, 255:red, 53; green, 184; blue, 160 }  ,draw opacity=0.27 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (310.6,89.68) -- (310.6,15.31) ;
%Shape: Ellipse [id:dp1604994860230573] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 227; blue, 133 }  ,fill opacity=0.54 ] (270.68,98.25) .. controls (270.68,93.82) and (274.35,90.22) .. (278.87,90.22) .. controls (283.39,90.22) and (287.06,93.82) .. (287.06,98.25) .. controls (287.06,102.68) and (283.39,106.28) .. (278.87,106.28) .. controls (274.35,106.28) and (270.68,102.68) .. (270.68,98.25) -- cycle ;
%Shape: Ellipse [id:dp029833039304368425] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 227; blue, 133 }  ,fill opacity=0.54 ] (334.28,98.25) .. controls (334.28,93.82) and (337.95,90.22) .. (342.47,90.22) .. controls (347,90.22) and (350.66,93.82) .. (350.66,98.25) .. controls (350.66,102.68) and (347,106.28) .. (342.47,106.28) .. controls (337.95,106.28) and (334.28,102.68) .. (334.28,98.25) -- cycle ;
%Shape: Ellipse [id:dp01564385495378562] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 227; blue, 133 }  ,fill opacity=0.54 ] (334.28,156.55) .. controls (334.28,152.12) and (337.95,148.53) .. (342.47,148.53) .. controls (347,148.53) and (350.66,152.12) .. (350.66,156.55) .. controls (350.66,160.99) and (347,164.58) .. (342.47,164.58) .. controls (337.95,164.58) and (334.28,160.99) .. (334.28,156.55) -- cycle ;
%Shape: Ellipse [id:dp12911595529226783] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 227; blue, 133 }  ,fill opacity=0.54 ] (270.68,156.52) .. controls (270.68,152.09) and (274.35,148.49) .. (278.87,148.49) .. controls (283.39,148.49) and (287.06,152.09) .. (287.06,156.52) .. controls (287.06,160.95) and (283.39,164.55) .. (278.87,164.55) .. controls (274.35,164.55) and (270.68,160.95) .. (270.68,156.52) -- cycle ;
%Straight Lines [id:da41954556779050733] 
\draw [color={rgb, 255:red, 121; green, 189; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (290.06,98.25) -- (331.28,98.25) ;
\draw [shift={(334.28,98.25)}, rotate = 180] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(287.06,98.25)}, rotate = 0] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3251111625298915] 
\draw [color={rgb, 255:red, 121; green, 189; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (290.06,156.52) -- (331.28,156.52) ;
\draw [shift={(334.28,156.52)}, rotate = 180] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(287.06,156.52)}, rotate = 0] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8369014181118735] 
\draw [color={rgb, 255:red, 206; green, 81; blue, 50 }  ,draw opacity=1 ][line width=0.75]    (342.47,145.49) -- (342.47,109.28) ;
\draw [shift={(342.47,106.28)}, rotate = 90] [fill={rgb, 255:red, 206; green, 81; blue, 50 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(342.47,148.49)}, rotate = 270] [fill={rgb, 255:red, 206; green, 81; blue, 50 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9932600833769787] 
\draw [color={rgb, 255:red, 206; green, 81; blue, 50 }  ,draw opacity=1 ][line width=0.75]    (278.87,145.49) -- (278.87,109.28) ;
\draw [shift={(278.87,106.28)}, rotate = 90] [fill={rgb, 255:red, 206; green, 81; blue, 50 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(278.87,148.49)}, rotate = 270] [fill={rgb, 255:red, 206; green, 81; blue, 50 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da30110864593736064] 
\draw [color={rgb, 255:red, 128; green, 6; blue, 108 }  ,draw opacity=1 ][line width=0.75]    (333.4,107.04) -- (286.6,147.77) ;
\draw [shift={(284.33,149.74)}, rotate = 318.97] [fill={rgb, 255:red, 128; green, 6; blue, 108 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(335.67,105.07)}, rotate = 138.97] [fill={rgb, 255:red, 128; green, 6; blue, 108 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6821419244180367] 
\draw [color={rgb, 255:red, 183; green, 205; blue, 207 }  ,draw opacity=0.59 ][line width=2.25]    (430.4,2.14) -- (430,240.74) ;
%Image [id:dp36092381080842495] 
\draw (640.38,91.16) node  {\includegraphics[width=51.56pt,height=64.17pt]{images/Presentation1-2.png}};
%Straight Lines [id:da7875007635580991] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (573.71,87.88) -- (559,87.57) ;
\draw [shift={(556,87.51)}, rotate = 1.21] [fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da09695611760227951] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][line width=0.75]    (586.64,114.41) -- (620.5,64.88) ;
%Straight Lines [id:da41027945234300467] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (595.75,100.63) -- (608.78,100.69) ;
\draw [shift={(595.75,100.63)}, rotate = 0.25] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5127528778206842] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (586.64,114.41) -- (608.68,114.6) ;
\draw [shift={(586.64,114.41)}, rotate = 0.49] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Shape: Rectangle [id:dp9645340605360864] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 191; blue, 172 }  ,fill opacity=1 ] (443.38,123.52) -- (443.4,129.08) -- (437.42,129.09) -- (437.4,123.54) -- cycle ;
%Shape: Rectangle [id:dp40950905899408285] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 191; blue, 172 }  ,fill opacity=1 ] (449.43,123.51) -- (449.44,129.06) -- (443.46,129.08) -- (443.45,123.52) -- cycle ;
%Shape: Rectangle [id:dp6326225101036216] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 191; blue, 172 }  ,fill opacity=1 ] (461.32,123.52) -- (461.34,129.08) -- (455.36,129.09) -- (455.34,123.54) -- cycle ;
%Shape: Rectangle [id:dp09715519192346656] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 191; blue, 172 }  ,fill opacity=1 ] (467.37,123.51) -- (467.38,129.06) -- (461.4,129.08) -- (461.38,123.52) -- cycle ;
%Shape: Rectangle [id:dp1774173473381806] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 191; blue, 172 }  ,fill opacity=1 ] (455.4,123.54) -- (455.42,129.09) -- (449.44,129.11) -- (449.42,123.56) -- cycle ;
%Shape: Rectangle [id:dp7200078432913788] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 206; blue, 199 }  ,fill opacity=1 ] (479.26,123.52) -- (479.28,129.08) -- (473.3,129.09) -- (473.28,123.54) -- cycle ;
%Shape: Rectangle [id:dp5546085949823172] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 206; blue, 199 }  ,fill opacity=1 ] (485.31,123.51) -- (485.32,129.06) -- (479.34,129.08) -- (479.32,123.52) -- cycle ;
%Shape: Rectangle [id:dp7987424106445371] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 206; blue, 199 }  ,fill opacity=1 ] (473.34,123.54) -- (473.36,129.09) -- (467.38,129.11) -- (467.36,123.56) -- cycle ;
%Shape: Rectangle [id:dp6544893859173226] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 206; blue, 199 }  ,fill opacity=1 ] (497.2,123.52) -- (497.22,129.08) -- (491.24,129.09) -- (491.22,123.54) -- cycle ;
%Shape: Rectangle [id:dp5594049565331725] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 206; blue, 199 }  ,fill opacity=1 ] (491.28,123.54) -- (491.3,129.09) -- (485.32,129.11) -- (485.3,123.56) -- cycle ;
%Shape: Rectangle [id:dp7104141253004403] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 172; blue, 173 }  ,fill opacity=1 ] (509.21,123.52) -- (509.23,129.08) -- (503.24,129.09) -- (503.23,123.54) -- cycle ;
%Shape: Rectangle [id:dp1305222639374477] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 172; blue, 173 }  ,fill opacity=1 ] (515.26,123.51) -- (515.27,129.06) -- (509.29,129.08) -- (509.27,123.52) -- cycle ;
%Shape: Rectangle [id:dp14678999088953204] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 172; blue, 173 }  ,fill opacity=1 ] (503.29,123.54) -- (503.31,129.09) -- (497.33,129.11) -- (497.31,123.56) -- cycle ;
%Shape: Rectangle [id:dp41329746562440994] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 172; blue, 173 }  ,fill opacity=1 ] (527.15,123.52) -- (527.17,129.08) -- (521.18,129.09) -- (521.17,123.54) -- cycle ;
%Shape: Rectangle [id:dp44388213659794884] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 172; blue, 173 }  ,fill opacity=1 ] (521.23,123.54) -- (521.25,129.09) -- (515.27,129.11) -- (515.25,123.56) -- cycle ;
%Shape: Rectangle [id:dp2300943297030129] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 191; blue, 206 }  ,fill opacity=1 ] (539.16,123.52) -- (539.18,129.08) -- (533.19,129.09) -- (533.18,123.54) -- cycle ;
%Shape: Rectangle [id:dp13167195531480935] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 191; blue, 206 }  ,fill opacity=1 ] (545.2,123.51) -- (545.22,129.06) -- (539.24,129.08) -- (539.22,123.52) -- cycle ;
%Shape: Rectangle [id:dp4802347876294699] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 191; blue, 206 }  ,fill opacity=1 ] (533.24,123.54) -- (533.26,129.09) -- (527.27,129.11) -- (527.26,123.56) -- cycle ;
%Shape: Rectangle [id:dp1551929102270102] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 191; blue, 206 }  ,fill opacity=1 ] (557.1,123.52) -- (557.12,129.08) -- (551.13,129.09) -- (551.12,123.54) -- cycle ;
%Shape: Rectangle [id:dp0018215613624488203] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 191; blue, 206 }  ,fill opacity=1 ] (551.18,123.54) -- (551.2,129.09) -- (545.21,129.11) -- (545.2,123.56) -- cycle ;
%Shape: Rectangle [id:dp35757444931831306] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 191; blue, 172 }  ,fill opacity=1 ] (473.17,150.63) -- (473.19,155.69) -- (467.17,155.71) -- (467.15,150.65) -- cycle ;
%Shape: Rectangle [id:dp5856142434716887] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 191; blue, 172 }  ,fill opacity=1 ] (479.25,150.63) -- (479.27,155.69) -- (473.25,155.71) -- (473.23,150.65) -- cycle ;
%Shape: Rectangle [id:dp8596674289735966] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 191; blue, 172 }  ,fill opacity=1 ] (467.22,150.63) -- (467.23,155.69) -- (461.22,155.71) -- (461.2,150.65) -- cycle ;
%Shape: Rectangle [id:dp4870016823224015] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 206; blue, 199 }  ,fill opacity=1 ] (491.21,150.63) -- (491.23,155.69) -- (485.21,155.71) -- (485.2,150.65) -- cycle ;
%Shape: Rectangle [id:dp0019570143178901933] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 206; blue, 199 }  ,fill opacity=1 ] (497.29,150.63) -- (497.31,155.69) -- (491.29,155.71) -- (491.28,150.65) -- cycle ;
%Shape: Rectangle [id:dp8560176673629658] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 206; blue, 199 }  ,fill opacity=1 ] (485.26,150.63) -- (485.28,155.69) -- (479.26,155.71) -- (479.24,150.65) -- cycle ;
%Shape: Rectangle [id:dp053568701298845056] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 172; blue, 173 }  ,fill opacity=1 ] (509.54,150.63) -- (509.55,155.69) -- (503.54,155.71) -- (503.52,150.65) -- cycle ;
%Shape: Rectangle [id:dp7289177682530794] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 172; blue, 173 }  ,fill opacity=1 ] (515.62,150.63) -- (515.63,155.69) -- (509.62,155.71) -- (509.6,150.65) -- cycle ;
%Shape: Rectangle [id:dp49630794307931114] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 172; blue, 173 }  ,fill opacity=1 ] (503.58,150.63) -- (503.6,155.69) -- (497.58,155.71) -- (497.57,150.65) -- cycle ;
%Shape: Rectangle [id:dp21053838005518677] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 191; blue, 206 }  ,fill opacity=1 ] (527.58,150.63) -- (527.6,155.69) -- (521.58,155.71) -- (521.56,150.65) -- cycle ;
%Shape: Rectangle [id:dp14177327539206752] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 191; blue, 206 }  ,fill opacity=1 ] (533.66,150.63) -- (533.68,155.69) -- (527.66,155.71) -- (527.64,150.65) -- cycle ;
%Shape: Rectangle [id:dp2752391508994185] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 191; blue, 206 }  ,fill opacity=1 ] (521.63,150.63) -- (521.64,155.69) -- (515.63,155.71) -- (515.61,150.65) -- cycle ;
%Image [id:dp9718149713894115] 
\draw (538.53,170.63) node  {\includegraphics[width=38.56pt,height=10.52pt]{images/W_4.png}};
%Image [id:dp8284603949352938] 
\draw (637.75,178.8) node  {\includegraphics[width=54.19pt,height=39.13pt]{images/Presentation1-1.png}};
%Image [id:dp9127953883740931] 
\draw (536.13,84.22) node  {\includegraphics[width=28.93pt,height=38.57pt]{images/W_hd.png}};
%Straight Lines [id:da009618669795330659] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (615.5,71.88) -- (639.5,71.88) ;
\draw [shift={(615.5,71.88)}, rotate = 0] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da860818935085117] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (620.5,64.88) -- (639.75,64.88) ;
\draw [shift={(620.5,64.88)}, rotate = 0] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da021620554290592953] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (604.75,88.13) -- (588.51,87.92) ;
\draw [shift={(585.51,87.88)}, rotate = 0.74] [fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(604.75,88.13)}, rotate = 180.74] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9249663905796646] 
\draw [color={rgb, 255:red, 88; green, 87; blue, 87 }  ,draw opacity=1 ]   (497.7,94.82) -- (497.7,98.84) ;
\draw [shift={(497.7,101.84)}, rotate = 270] [fill={rgb, 255:red, 88; green, 87; blue, 87 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9760970010135843] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (516.2,89.01) -- (507.38,88.94) ;
\draw [shift={(504.38,88.92)}, rotate = 0.43] [fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4122226818808521] 
\draw [color={rgb, 255:red, 88; green, 87; blue, 87 }  ,draw opacity=1 ]   (497.7,113.64) -- (497.74,120.57) ;
\draw [shift={(497.76,123.57)}, rotate = 269.67] [fill={rgb, 255:red, 88; green, 87; blue, 87 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7457441308348272] 
\draw [color={rgb, 255:red, 88; green, 87; blue, 87 }  ,draw opacity=1 ]   (497.63,43.22) -- (497.76,80.02) ;
\draw [shift={(497.77,83.02)}, rotate = 269.81] [fill={rgb, 255:red, 88; green, 87; blue, 87 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Circle [id:dp6688719374744903] 
\draw  [color={rgb, 255:red, 209; green, 205; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 245; blue, 242 }  ,fill opacity=1 ] (491.8,88.92) .. controls (491.8,85.66) and (494.44,83.02) .. (497.7,83.02) .. controls (500.96,83.02) and (503.6,85.66) .. (503.6,88.92) .. controls (503.6,92.18) and (500.96,94.82) .. (497.7,94.82) .. controls (494.44,94.82) and (491.8,92.18) .. (491.8,88.92) -- cycle ;
%Shape: Circle [id:dp36245719022522094] 
\draw  [color={rgb, 255:red, 209; green, 205; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 245; blue, 242 }  ,fill opacity=1 ] (491.8,107.74) .. controls (491.8,104.48) and (494.44,101.84) .. (497.7,101.84) .. controls (500.96,101.84) and (503.6,104.48) .. (503.6,107.74) .. controls (503.6,111) and (500.96,113.64) .. (497.7,113.64) .. controls (494.44,113.64) and (491.8,111) .. (491.8,107.74) -- cycle ;
%Straight Lines [id:da8269612424971362] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (575.25,170.88) -- (568.2,171.04) ;
\draw [shift={(565.2,171.11)}, rotate = 358.71] [fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da14275568758843082] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][line width=0.75]    (585.64,193.41) -- (609.41,159.16) ;
%Straight Lines [id:da16485808652260148] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (590.82,185.69) -- (606.64,185.78) ;
\draw [shift={(590.82,185.69)}, rotate = 0.33] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da921934710226979] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (585.64,193.41) -- (601.5,193.38) ;
\draw [shift={(585.64,193.41)}, rotate = 359.89] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da18901717212569258] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (605.73,164.24) -- (635.18,164.24) ;
\draw [shift={(605.73,164.24)}, rotate = 0] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9520936235139905] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (609.41,159.16) -- (640.09,159.24) ;
\draw [shift={(609.41,159.16)}, rotate = 0.15] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Shape: Circle [id:dp012618512332806198] 
\draw  [color={rgb, 255:red, 209; green, 205; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 245; blue, 242 }  ,fill opacity=1 ] (573.71,170.88) .. controls (573.71,167.62) and (576.36,164.98) .. (579.61,164.98) .. controls (582.87,164.98) and (585.51,167.62) .. (585.51,170.88) .. controls (585.51,174.14) and (582.87,176.78) .. (579.61,176.78) .. controls (576.36,176.78) and (573.71,174.14) .. (573.71,170.88) -- cycle ;
%Straight Lines [id:da16537950691537273] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (601.09,170.87) -- (588.51,170.88) ;
\draw [shift={(585.51,170.88)}, rotate = 359.96] [fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(601.09,170.87)}, rotate = 179.96] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da2944896406456414] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (594.64,179.87) -- (611.73,179.87) ;
\draw [shift={(594.64,179.87)}, rotate = 0] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da2731287080010327] 
\draw [color={rgb, 255:red, 88; green, 87; blue, 87 }  ,draw opacity=1 ]   (497.7,176.82) -- (497.7,180.84) ;
\draw [shift={(497.7,183.84)}, rotate = 270] [fill={rgb, 255:red, 88; green, 87; blue, 87 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2126847245265835] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (512.73,170.87) -- (506.38,170.9) ;
\draw [shift={(503.38,170.92)}, rotate = 359.72] [fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8016059094505896] 
\draw [color={rgb, 255:red, 88; green, 87; blue, 87 }  ,draw opacity=1 ]   (497.75,156.26) -- (497.76,162.02) ;
\draw [shift={(497.77,165.02)}, rotate = 269.85] [fill={rgb, 255:red, 88; green, 87; blue, 87 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Circle [id:dp3713179399679105] 
\draw  [color={rgb, 255:red, 209; green, 205; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 245; blue, 242 }  ,fill opacity=1 ] (491.8,170.92) .. controls (491.8,167.66) and (494.44,165.02) .. (497.7,165.02) .. controls (500.96,165.02) and (503.6,167.66) .. (503.6,170.92) .. controls (503.6,174.18) and (500.96,176.82) .. (497.7,176.82) .. controls (494.44,176.82) and (491.8,174.18) .. (491.8,170.92) -- cycle ;
%Shape: Circle [id:dp9452035891594048] 
\draw  [color={rgb, 255:red, 209; green, 205; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 245; blue, 242 }  ,fill opacity=1 ] (491.8,189.74) .. controls (491.8,186.48) and (494.44,183.84) .. (497.7,183.84) .. controls (500.96,183.84) and (503.6,186.48) .. (503.6,189.74) .. controls (503.6,193) and (500.96,195.64) .. (497.7,195.64) .. controls (494.44,195.64) and (491.8,193) .. (491.8,189.74) -- cycle ;
%Straight Lines [id:da7560351730706572] 
\draw [color={rgb, 255:red, 88; green, 87; blue, 87 }  ,draw opacity=1 ]   (497.7,195.64) -- (497.8,203.61) ;
\draw [shift={(497.8,203.61)}, rotate = 89.27] [color={rgb, 255:red, 88; green, 87; blue, 87 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 87; blue, 87 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp7983228979698498] 
\draw  [color={rgb, 255:red, 209; green, 205; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 245; blue, 242 }  ,fill opacity=1 ] (573.71,87.88) .. controls (573.71,84.62) and (576.36,81.98) .. (579.61,81.98) .. controls (582.87,81.98) and (585.51,84.62) .. (585.51,87.88) .. controls (585.51,91.14) and (582.87,93.78) .. (579.61,93.78) .. controls (576.36,93.78) and (573.71,91.14) .. (573.71,87.88) -- cycle ;
%Straight Lines [id:da6460834381371827] 
\draw [color={rgb, 255:red, 88; green, 87; blue, 87 }  ,draw opacity=1 ]   (497.42,144.92) -- (497.46,147.65) ;
\draw [shift={(497.52,150.65)}, rotate = 269.01] [fill={rgb, 255:red, 88; green, 87; blue, 87 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9647778941515486] 
\draw [color={rgb, 255:red, 88; green, 87; blue, 87 }  ,draw opacity=1 ]   (497.4,130.69) -- (497.46,133.65) ;
\draw [shift={(497.52,136.65)}, rotate = 268.91] [fill={rgb, 255:red, 88; green, 87; blue, 87 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Circle [id:dp1315868033703944] 
\draw   (493.58,140.72) .. controls (493.58,140.83) and (493.68,140.92) .. (493.79,140.92) .. controls (493.91,140.92) and (494,140.83) .. (494,140.72) .. controls (494,140.6) and (493.91,140.51) .. (493.79,140.51) .. controls (493.68,140.51) and (493.58,140.6) .. (493.58,140.72) -- cycle ;
%Shape: Circle [id:dp564980705945543] 
\draw   (497.58,140.72) .. controls (497.58,140.83) and (497.68,140.92) .. (497.79,140.92) .. controls (497.91,140.92) and (498,140.83) .. (498,140.72) .. controls (498,140.6) and (497.91,140.51) .. (497.79,140.51) .. controls (497.68,140.51) and (497.58,140.6) .. (497.58,140.72) -- cycle ;
%Shape: Circle [id:dp9923106799932762] 
\draw   (501.58,140.72) .. controls (501.58,140.83) and (501.68,140.92) .. (501.79,140.92) .. controls (501.91,140.92) and (502,140.83) .. (502,140.72) .. controls (502,140.6) and (501.91,140.51) .. (501.79,140.51) .. controls (501.68,140.51) and (501.58,140.6) .. (501.58,140.72) -- cycle ;

%Shape: Rectangle [id:dp4757788164081498] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (491.53,16.52) -- (491.55,23.53) -- (484.78,23.55) -- (484.77,16.54) -- cycle ;
%Shape: Rectangle [id:dp9027325089198983] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (518.32,16.52) -- (518.33,23.53) -- (511.57,23.55) -- (511.55,16.54) -- cycle ;
%Shape: Rectangle [id:dp627960830038522] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (525.15,16.52) -- (525.17,23.53) -- (518.4,23.55) -- (518.39,16.54) -- cycle ;
%Shape: Rectangle [id:dp14404444546979667] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (511.62,16.52) -- (511.64,23.53) -- (504.88,23.55) -- (504.86,16.54) -- cycle ;
%Shape: Rectangle [id:dp7671306432475555] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (498.05,16.52) -- (498.07,23.53) -- (491.3,23.55) -- (491.28,16.54) -- cycle ;
%Shape: Rectangle [id:dp41259640879649684] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (504.56,16.52) -- (504.58,23.53) -- (497.82,23.55) -- (497.8,16.54) -- cycle ;
%Shape: Rectangle [id:dp22632654031054544] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (531.99,16.52) -- (532.01,23.53) -- (525.24,23.55) -- (525.22,16.54) -- cycle ;
%Shape: Rectangle [id:dp9918459534533615] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (538.5,16.52) -- (538.52,23.53) -- (531.76,23.55) -- (531.74,16.54) -- cycle ;
%Shape: Rectangle [id:dp8765725067323227] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (545.02,16.52) -- (545.04,23.53) -- (538.27,23.55) -- (538.25,16.54) -- cycle ;
%Shape: Rectangle [id:dp8982444776949539] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (525.45,24.18) -- (525.47,31.18) -- (518.71,31.2) -- (518.69,24.2) -- cycle ;
%Shape: Rectangle [id:dp2440268689230103] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (472.68,24.18) -- (472.7,31.18) -- (465.93,31.2) -- (465.91,24.2) -- cycle ;
%Shape: Rectangle [id:dp8770444668157562] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (479.52,24.18) -- (479.54,31.18) -- (472.77,31.2) -- (472.75,24.2) -- cycle ;
%Shape: Rectangle [id:dp5242495950226453] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (465.99,24.18) -- (466.01,31.18) -- (459.24,31.2) -- (459.22,24.2) -- cycle ;
%Shape: Rectangle [id:dp1743448125510778] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (531.97,24.18) -- (531.99,31.18) -- (525.22,31.2) -- (525.2,24.2) -- cycle ;
%Shape: Rectangle [id:dp6366896668526567] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (538.48,24.18) -- (538.5,31.18) -- (531.74,31.2) -- (531.72,24.2) -- cycle ;
%Shape: Rectangle [id:dp5648480797069746] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (505.9,24.18) -- (505.92,31.18) -- (499.16,31.2) -- (499.14,24.2) -- cycle ;
%Shape: Rectangle [id:dp71972042803914] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (512.42,24.18) -- (512.44,31.18) -- (505.67,31.2) -- (505.65,24.2) -- cycle ;
%Shape: Rectangle [id:dp357384854862159] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (518.94,24.18) -- (518.95,31.18) -- (512.19,31.2) -- (512.17,24.2) -- cycle ;
%Shape: Rectangle [id:dp7388323985040086] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (486.35,24.18) -- (486.37,31.18) -- (479.61,31.2) -- (479.59,24.2) -- cycle ;
%Shape: Rectangle [id:dp11544728084854694] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (492.87,24.18) -- (492.89,31.18) -- (486.12,31.2) -- (486.1,24.2) -- cycle ;
%Shape: Rectangle [id:dp1376598494026673] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (499.39,24.18) -- (499.41,31.18) -- (492.64,31.2) -- (492.62,24.2) -- cycle ;
%Shape: Rectangle [id:dp05020798617529798] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (486.08,2.52) -- (486.1,9.53) -- (479.34,9.55) -- (479.32,2.54) -- cycle ;
%Shape: Rectangle [id:dp5209314612933658] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (551.87,2.52) -- (551.89,9.53) -- (545.12,9.55) -- (545.1,2.54) -- cycle ;
%Shape: Rectangle [id:dp4101872297541058] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (558.7,2.52) -- (558.72,9.53) -- (551.96,9.55) -- (551.94,2.54) -- cycle ;
%Shape: Rectangle [id:dp16910907955578014] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (545.17,2.52) -- (545.19,9.53) -- (538.43,9.55) -- (538.41,2.54) -- cycle ;
%Shape: Rectangle [id:dp7971146769253357] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (492.6,2.52) -- (492.62,9.53) -- (485.85,9.55) -- (485.83,2.54) -- cycle ;
%Shape: Rectangle [id:dp5204493265943579] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (499.11,2.52) -- (499.13,9.53) -- (492.37,9.55) -- (492.35,2.54) -- cycle ;
%Shape: Rectangle [id:dp5846115185898018] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (505.53,2.52) -- (505.55,9.53) -- (498.79,9.55) -- (498.77,2.54) -- cycle ;
%Shape: Rectangle [id:dp7930399009811895] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (512.05,2.52) -- (512.07,9.53) -- (505.3,9.55) -- (505.28,2.54) -- cycle ;
%Shape: Rectangle [id:dp053346672571477294] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (518.57,2.52) -- (518.58,9.53) -- (511.82,9.55) -- (511.8,2.54) -- cycle ;
%Shape: Rectangle [id:dp8622065904009477] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (525.54,2.52) -- (525.56,9.53) -- (518.79,9.55) -- (518.77,2.54) -- cycle ;
%Shape: Rectangle [id:dp5272620133682615] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (532.05,2.52) -- (532.07,9.53) -- (525.31,9.55) -- (525.29,2.54) -- cycle ;
%Shape: Rectangle [id:dp8657254613412175] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (538.57,2.52) -- (538.59,9.53) -- (531.83,9.55) -- (531.81,2.54) -- cycle ;
%Shape: Rectangle [id:dp04195953846259681] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (519.31,9.75) -- (519.33,16.75) -- (512.56,16.77) -- (512.54,9.77) -- cycle ;
%Shape: Rectangle [id:dp34869765654175233] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (505.54,9.75) -- (505.56,16.75) -- (498.79,16.77) -- (498.77,9.77) -- cycle ;
%Shape: Rectangle [id:dp4971530645791973] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (512.37,9.75) -- (512.39,16.75) -- (505.63,16.77) -- (505.61,9.77) -- cycle ;
%Shape: Rectangle [id:dp1257333784329877] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (498.84,9.75) -- (498.86,16.75) -- (492.1,16.77) -- (492.08,9.77) -- cycle ;
%Shape: Rectangle [id:dp22566406740279743] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (525.83,9.75) -- (525.84,16.75) -- (519.08,16.77) -- (519.06,9.77) -- cycle ;
%Shape: Rectangle [id:dp5714140589065204] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (532.34,9.75) -- (532.36,16.75) -- (525.6,16.77) -- (525.58,9.77) -- cycle ;
%Shape: Rectangle [id:dp6424377038996889] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (538.76,9.75) -- (538.78,16.75) -- (532.01,16.77) -- (531.99,9.77) -- cycle ;
%Shape: Rectangle [id:dp712432205849973] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (545.28,9.75) -- (545.3,16.75) -- (538.53,16.77) -- (538.51,9.77) -- cycle ;
%Shape: Rectangle [id:dp9817298544905235] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (551.79,9.75) -- (551.81,16.75) -- (545.05,16.77) -- (545.03,9.77) -- cycle ;
%Shape: Rectangle [id:dp9186206637419845] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (479.21,9.75) -- (479.23,16.75) -- (472.46,16.77) -- (472.44,9.77) -- cycle ;
%Shape: Rectangle [id:dp6829909973901911] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (485.73,9.75) -- (485.75,16.75) -- (478.98,16.77) -- (478.96,9.77) -- cycle ;
%Shape: Rectangle [id:dp8562235379423828] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (492.24,9.75) -- (492.26,16.75) -- (485.5,16.77) -- (485.48,9.77) -- cycle ;
%Shape: Rectangle [id:dp49133474314516956] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (483.81,224.59) -- (483.83,231.59) -- (477.07,231.61) -- (477.05,224.61) -- cycle ;
%Shape: Rectangle [id:dp6786415236905317] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (490.42,224.59) -- (490.43,231.59) -- (483.67,231.61) -- (483.65,224.61) -- cycle ;
%Shape: Rectangle [id:dp4500714783402635] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (477.01,224.59) -- (477.03,231.59) -- (470.27,231.61) -- (470.25,224.61) -- cycle ;
%Shape: Rectangle [id:dp3402869021139885] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (496.91,224.59) -- (496.93,231.59) -- (490.17,231.61) -- (490.15,224.61) -- cycle ;
%Shape: Rectangle [id:dp7388360680892776] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (490.42,231.77) -- (490.43,238.77) -- (483.67,238.79) -- (483.65,231.79) -- cycle ;
%Shape: Rectangle [id:dp32007800028753475] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (470.37,231.77) -- (470.39,238.77) -- (463.63,238.79) -- (463.61,231.79) -- cycle ;
%Shape: Rectangle [id:dp5808788849845341] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (483.81,231.77) -- (483.83,238.77) -- (477.07,238.79) -- (477.05,231.79) -- cycle ;
%Shape: Rectangle [id:dp9727317735562162] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (477.01,231.77) -- (477.03,238.77) -- (470.27,238.79) -- (470.25,231.79) -- cycle ;
%Shape: Rectangle [id:dp17499398590598547] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (490.42,209.59) -- (490.43,216.59) -- (483.67,216.61) -- (483.65,209.61) -- cycle ;
%Shape: Rectangle [id:dp467312779807425] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (510.7,209.59) -- (510.72,216.59) -- (503.96,216.61) -- (503.94,209.61) -- cycle ;
%Shape: Rectangle [id:dp4762923100371814] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (496.91,209.59) -- (496.93,216.59) -- (490.17,216.61) -- (490.15,209.61) -- cycle ;
%Shape: Rectangle [id:dp5435483895514321] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (503.54,209.59) -- (503.56,216.59) -- (496.79,216.61) -- (496.77,209.61) -- cycle ;
%Shape: Rectangle [id:dp840979742094206] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (490.42,216.95) -- (490.43,223.96) -- (483.67,223.98) -- (483.65,216.97) -- cycle ;
%Shape: Rectangle [id:dp02216952518940385] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (496.91,216.95) -- (496.93,223.96) -- (490.17,223.98) -- (490.15,216.97) -- cycle ;
%Shape: Rectangle [id:dp5357167694990965] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (503.54,216.95) -- (503.56,223.96) -- (496.79,223.98) -- (496.77,216.97) -- cycle ;
%Shape: Rectangle [id:dp6616627722901618] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (483.81,216.95) -- (483.83,223.96) -- (477.07,223.98) -- (477.05,216.97) -- cycle ;
%Shape: Rectangle [id:dp46795168720865443] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (471.77,16.71) -- (471.79,23.71) -- (465.02,23.73) -- (465,16.73) -- cycle ;
%Shape: Rectangle [id:dp0629057550470733] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (478.29,16.71) -- (478.3,23.71) -- (471.54,23.73) -- (471.52,16.73) -- cycle ;
%Shape: Rectangle [id:dp7847681861450957] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (484.8,16.71) -- (484.82,23.71) -- (478.06,23.73) -- (478.04,16.73) -- cycle ;
%Straight Lines [id:da4365788091911238] 
\draw    (539.64,27.69) -- (567.2,27.61) ;
\draw [shift={(567.2,27.61)}, rotate = 359.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da11005597786856236] 
\draw    (545.45,20.51) -- (567.2,20.41) ;
\draw [shift={(567.2,20.41)}, rotate = 359.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da48700393220324933] 
\draw    (552.36,12.96) -- (567.2,13.01) ;
\draw [shift={(567.2,13.01)}, rotate = 0.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da39355662481062037] 
\draw    (559.09,5.69) -- (567.27,5.69) -- (567.27,38.42) -- (497.64,38.24) -- (497.73,43.24) ;
\draw [shift={(497.73,43.24)}, rotate = 88.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2700583380278083] 
\draw    (491.2,235.21) -- (520.2,235.21) -- (520.4,203.81) -- (497.8,203.61) ;
\draw [shift={(497.8,203.61)}, rotate = 180.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da522767597572076] 
\draw    (497.6,227.61) -- (520.2,227.61) ;
\draw [shift={(520.2,227.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6423863640622853] 
\draw    (504,220.61) -- (520.2,220.61) ;
\draw [shift={(520.2,220.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7088886955534452] 
\draw    (511.09,213.09) -- (520.4,213.01) ;
\draw [shift={(520.4,213.01)}, rotate = 359.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Image [id:dp6966482770818165] 
\draw (45.08,120.34) node  {\includegraphics[width=67.13pt,height=105.75pt]{images/atlas_symmetry_cropped-left.png}};
%Image [id:dp8683173347859103] 
\draw (145.17,119.84) node  {\includegraphics[width=68pt,height=105pt]{images/atlas_symmetry_cropped-right.png}};
%Straight Lines [id:da47064660068190833] 
\draw [color={rgb, 255:red, 183; green, 205; blue, 207 }  ,draw opacity=0.59 ][line width=2.25]    (194,1.89) -- (193.6,240.49) ;
%Shape: Ellipse [id:dp06679651588326796] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 227; blue, 133 }  ,fill opacity=0.54 ] (112.01,193.92) .. controls (112.01,189.48) and (115.68,185.89) .. (120.2,185.89) .. controls (124.73,185.89) and (128.39,189.48) .. (128.39,193.92) .. controls (128.39,198.35) and (124.73,201.94) .. (120.2,201.94) .. controls (115.68,201.94) and (112.01,198.35) .. (112.01,193.92) -- cycle ;
%Shape: Ellipse [id:dp4860382791087978] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 227; blue, 133 }  ,fill opacity=0.54 ] (62.01,193.92) .. controls (62.01,189.48) and (65.68,185.89) .. (70.2,185.89) .. controls (74.73,185.89) and (78.39,189.48) .. (78.39,193.92) .. controls (78.39,198.35) and (74.73,201.94) .. (70.2,201.94) .. controls (65.68,201.94) and (62.01,198.35) .. (62.01,193.92) -- cycle ;
%Straight Lines [id:da39084828341224] 
\draw [color={rgb, 255:red, 206; green, 81; blue, 50 }  ,draw opacity=1 ][line width=0.75]    (81.39,193.92) -- (109.01,193.92) ;
\draw [shift={(112.01,193.92)}, rotate = 180] [fill={rgb, 255:red, 206; green, 81; blue, 50 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(78.39,193.92)}, rotate = 0] [fill={rgb, 255:red, 206; green, 81; blue, 50 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2820372633868067] 
\draw [color={rgb, 255:red, 197; green, 35; blue, 35 }  ,draw opacity=0.27 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (96,181.76) -- (96.17,50.17) ;
%Straight Lines [id:da7349280174805362] 
\draw [color={rgb, 255:red, 125; green, 121; blue, 121 }  ,draw opacity=1 ]   (96.14,38.08) -- (96.14,44.22) ;
\draw [shift={(96.14,47.22)}, rotate = 270] [fill={rgb, 255:red, 125; green, 121; blue, 121 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% Text Node
\draw (215.95,172.28) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$\boldsymbol{f}_{1}$};
% Text Node
\draw (393.43,73.94) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{r} \cdot \boldsymbol{f}_{1}$};
% Text Node
\draw (393.12,170.63) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{t} \cdot \boldsymbol{f}_{1}$};
% Text Node
\draw (201.57,72.44) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{s} \cdot \boldsymbol{f}_{1}$};
% Text Node
\draw (274.45,153.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% Text Node
\draw (336.97,94.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g_{r}$};
% Text Node
\draw (336.97,152.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g_{t}$};
% Text Node
\draw (273.7,94.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g_{s}$};
% Text Node
\draw (305.17,98.28) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{t}$};
% Text Node
\draw (279.36,124.79) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{s}$};
% Text Node
\draw (331.4,124.79) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{s}$};
% Text Node
\draw (305.17,148.46) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{t}$};
% Text Node
\draw (300.43,122.7) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,rotate=-319.58]  {$g_{r}$};
% Text Node
\draw (229.71,139.93) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$\boldsymbol{h} \doteq \left[\begin{smallmatrix}
\boldsymbol{\textcolor[rgb]{0.6,0.42,0.11}{l}}\\
\mathbf{\textcolor[rgb]{0.17,0.56,0.14}{k}}
\end{smallmatrix}\right]$};
% Text Node
\draw (231.54,99.91) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{s} \cdot \boldsymbol{h}$};
% Text Node
\draw (402,153.91) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{t} \cdot \boldsymbol{h}$};
% Text Node
\draw (402.67,94.69) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{r} \cdot \boldsymbol{h}$};
% Text Node
\draw (544.46,208.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{aligned}
g\cdot \boldsymbol{y} & =f( g\cdot \boldsymbol{x} ;\ \boldsymbol{\phi }) \ \ |\ \ \ \forall \ g\ \in \mathcal{K}_{4}\\
\boldsymbol{\phi } & \doteq \left\{^{0}\boldsymbol{c} ,\dotsc ,^{l}\boldsymbol{c}\right\}
\end{aligned}$};
% Text Node
\draw (204.43,1.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathcal{K}_{4} =\left\{e,g_{s} ,g_{t} ,g_{r} \ \ |\ \ g_{s}^{2} =g_{t}^{2} =g_{r}^{2} =e,\ g_{r} =g_{s} g_{r}\right\}$};
% Text Node
\draw (590.63,75.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$^{0}\boldsymbol{c}$};
% Text Node
\draw (574.11,83.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$+$};
% Text Node
\draw (527.83,109.5) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$^{0}\boldsymbol{W}$};
% Text Node
\draw (492.2,84.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times $};
% Text Node
\draw (493.2,104.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\sigma $};
% Text Node
\draw (589.63,158.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$^{l}\boldsymbol{c}$};
% Text Node
\draw (574.11,166.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$+$};
% Text Node
\draw (492.2,166.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times $};
% Text Node
\draw (493.2,186.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\sigma $};
% Text Node
\draw (440.91,46.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$f(\boldsymbol{x} ;\boldsymbol{\phi })$};
% Text Node
\draw (529.83,179.87) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$^{l}\boldsymbol{W}$};
% Text Node
\draw (662.86,102.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$^{0}\basisEquivT$};
% Text Node
\draw (667.86,176.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$^{l}\basisEquivT$};
% Text Node
\draw (443.97,24.93) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$\boldsymbol{x}$};
% Text Node
\draw (436.11,16.93) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{s} \cdot \boldsymbol{x}$};
% Text Node
\draw (443.11,9.34) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{t} \cdot \boldsymbol{x}$};
% Text Node
\draw (449.11,2.34) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{r} \cdot \boldsymbol{x}$};
% Text Node
\draw (444.77,112.31) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$^{0}\boldsymbol{z}$};
% Text Node
\draw (444.77,140.31) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$^{l-1}\boldsymbol{z}$};
% Text Node
\draw (448.97,231.99) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$\boldsymbol{y}$};
% Text Node
\draw (441.11,223.99) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{s} \cdot \boldsymbol{y}$};
% Text Node
\draw (448.11,216.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{t} \cdot \boldsymbol{y}$};
% Text Node
\draw (454.11,209.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{r} \cdot \boldsymbol{y}$};
% Text Node
\draw (214.71,137.93) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont,color={rgb, 255:red, 161; green, 110; blue, 26 }  ,opacity=1 ]  {$\boldsymbol{l}$};
% Text Node
\draw (214.71,157.93) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont,color={rgb, 255:red, 48; green, 116; blue, 40 }  ,opacity=1 ]  {$\mathbf{k}$};
% Text Node
\draw (614.86,134.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$^{0}\basisEquivT[:,:,1]$};
% Text Node
\draw (649.27,37.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$^{0}\basisEquivT[:,:,r]$};
% Text Node
\draw (66.78,190.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% Text Node
\draw (114.7,189.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g_{s}$};
% Text Node
\draw (89.03,198.45) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{s}$};
% Text Node
\draw (38.95,156.61) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$\boldsymbol{f}_{1}$};
% Text Node
\draw (133.24,157.44) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{s} \cdot \boldsymbol{f}_{1}$};
% Text Node
\draw (100.04,84.91) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{s} \cdot \boldsymbol{h}$};
% Text Node
\draw (76.04,85.41) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$\boldsymbol{h}$};
% Text Node
\draw (50.09,1.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathcal{C}_{2} =\left\{e,g_{s} \ \ |\ \ g_{s}^{2} =e\right\}$};
% Text Node
\draw (58.86,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 135; green, 133; blue, 133 }  ,opacity=1 ]  {$\mathsf{Reflection\ plane\ of} \ g_{s}$};
\end{tikzpicture}
